CAT-ORA: Collision-Aware Time-Optimal Formation Reshaping for Efficient Robot Coordination in 3D Environments

In this paper, we introduce an algorithm designed to address the problem of time-optimal formation reshaping in three-dimensional environments while preventing collisions between agents. The utility of the proposed approach is particularly evident in mobile robotics, where agents benefit from being organized and navigated in formation for a variety of real-world applications requiring frequent alterations in formation shape for efficient navigation or task completion. Given the constrained operational time inherent to battery-powered mobile robots, the time needed to complete the formation reshaping process is crucial for their efficient operation, especially in case of multi-rotor Unmanned Aerial Vehicles (UAVs). The proposed Collision-Aware Time-Optimal formation Reshaping Algorithm (CAT-ORA) builds upon the Hungarian algorithm for the solution of the robot-to-goal assignment implementing the inter-agent collision avoidance through direct constraints on mutually exclusive robot-goal pairs combined with a trajectory generation approach minimizing the duration of the reshaping process. Theoretical validations confirm the optimality of CAT-ORA, with its efficacy further showcased through simulations, and a real-world outdoor experiment involving 19 UAVs. Thorough numerical analysis shows the potential of CAT-ORA to decrease the time required to perform complex formation reshaping tasks by up to 49%, and 12% on average compared to commonly used methods in randomly generated scenarios.

==> fig/blap_algorithm_scheme.tex <==

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{0, .522, .243}
\definecolor{color_blue}{rgb}{0, 0, .9}

\pgfmathsetmacro{\vshift}{0.35} % shift in vertical direction
\pgfmathsetmacro{\hshift}{2.39} % shift in vertical direction
\pgfmathsetmacro{\hshiftsecondcol}{7.0} % shift in vertical direction
\pgfmathsetmacro{\harrowshift}{0.4} % shift in vertical direction
\pgfmathsetmacro{\varrowshift}{0.2} % shift in vertical direction
\pgfmathsetmacro{\varrowbend}{0.35} % shift in vertical direction
% \pgfmathsetmacro{\hoffset}{0.00em} % shift in vertical direction
% \pgfmathsetmacro{\folloffset}{0.32em} % shift in vertical direction
% \pgfmathsetmacro{\folloffsetn}{0.12em} % shift in vertical direction
% \pgfmathsetmacro{\operatoroffset}{0.07em} % shift in vertical direction
% \pgfmathsetmacro{\postdeployoffset}{0.30em} % shift in vertical direction
% \pgfmathsetmacro{\postdeployvoffset}{0.08em} % shift in vertical direction
% \pgfmathsetmacro{\predeployoffset}{-0.40em} % shift in vertical direction
% \pgfmathsetmacro{\predeployvoffset}{-0.02em} % shift in vertical direction
% \pgfmathsetmacro{\safetyoperatoroffset}{-0.18em} % shift in vertical direction
% \pgfmathsetmacro{\legendoffset}{-0.12em} % shift in vertical direction
% \pgfmathsetmacro{\sensorsshift}{1.03em} % shift in vertical direction
% \pgfmathsetmacro{\trackingshift}{0.4em} % shift in vertical direction
% \pgfmathsetmacro{\harrowoffset}{0.12em} % shift in vertical direction
% \pgfmathsetmacro{\varrowoffset}{0.18em} % shift in vertical direction
% \pgfmathsetmacro{\varrowshift}{0.18em} % shift in vertical direction
% \pgfmathsetmacro{\harrowshiftpredeploy}{2.5em} % shift in vertical direction
% \pgfmathsetmacro{\harrowshiftpostdeploy}{1.3em} % shift in vertical direction
% \pgfmathsetmacro{\harrowshiftoperator}{0.4em} % shift in vertical direction
% \pgfmathsetmacro{\operatorswitchshift}{0.2em} % shift in vertical direction
% \pgfmathsetmacro{\harrowbend}{0.1em} % horizontal shift of arrows
% \pgfmathsetmacro{\harrowshiftscan}{0.22em} % horizontal shift of arrows

\tikzstyle{block}=[draw, rounded corners, text centered, ultra thick, minimum height=2.5em, minimum width=5.8em, inner sep=1pt, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block_filter}=[draw, rounded corners, text centered, minimum height=2.0em,  minimum width=5.6em, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block_perf}=[draw, rounded corners, text centered, minimum height=2.0em, minimum width=5.6em, fill=white, fill opacity=1.0, text opacity=1.0]
\def\nodedst{2.0cm}

\begin{tikzpicture}[auto, node distance=1.0cm, >=latex, font=\scriptsize]

  % \renewcommand{\arraystretch}{0.6}

  %%%{ nodes

  % deployment phase - uav
    \node [block] (branch_solution) {
        \begin{tabular}{c}
          \footnotesize Branch solution \\
          \footnotesize and solve assignment \\
        \end{tabular}};
  
    \node [block, above of=branch_solution, shift = {(0.0cm, \vshift)}] (update_threshold) {
        \begin{tabular}{c}
          \footnotesize Update \\
          \footnotesize threshold \\
    \end{tabular}};

    \node [block, left of=branch_solution, fill=red!10, shift = {(-\hshift, 0.0cm)}] (set_initial) {
        \begin{tabular}{c}
          \footnotesize Set initial \\
          \footnotesize threshold \\
    \end{tabular}};

    \node [block, right of=branch_solution, shift = {(\hshift, 0.0cm)}] (check_collisions) {
        \begin{tabular}{c}
          \footnotesize Check \\
          \footnotesize collisions \\
    \end{tabular}};

    \node [block, above of=check_collisions, shift = {(0.0cm, \vshift)}] (check_completeness) {
        \begin{tabular}{c}
          \footnotesize Check \\
          \footnotesize completeness \\
    \end{tabular}};

    \node [block, above of=set_initial, shift = {(0.0cm, \vshift)}] (solve_assignment) {
        \begin{tabular}{c}
          \footnotesize Solve \\
          \footnotesize assignment \\
    \end{tabular}};

    \node [block, fill=green!10, below of=branch_solution, minimum width=25.0em, shift = {(0.0cm, -\vshift)}] (result) {
        \begin{tabular}{c}
          \footnotesize \textbf{Collision-free robot-to-goal assignment minimizing makespan}
    \end{tabular}};
    % \node [block, fill=orange!30, right of=ready_for_takeoff, shift = {(\hshift, 0.0)}] (performing_takeoff) {
    %     \begin{tabular}{c}
    %       \footnotesize Performing \\
    %       \footnotesize takeoff \\
    % \end{tabular}};

    % \node [block, fill=orange!30, right of=performing_takeoff, shift = {(\hshift, 0.0)}] (flying_through_gate) {
    %       \begin{tabular}{c}
    %       \footnotesize Flying \\
    %       \footnotesize through gate \\
    % \end{tabular}};

    % \node [block, fill=green!30, above of=flying_through_gate, shift = {(0.0, \vshift)}] (flying_to_first_position) {
    %     \begin{tabular}{c}
    %       \footnotesize Flying to first \\
    %       \footnotesize position \\
    % \end{tabular}};


    % \node [block, fill=green!30, above of=performing_takeoff, shift = {(0.0, \vshift)}] (exploration) {
    %       \begin{tabular}{c}
    %       \footnotesize Exploration \\
    %       % \footnotesize commands \\
    % \end{tabular}};

  % \node [block, fill=blue!30, above of=exploration, shift = {(0.0, \vshift)}] (operator_commands) {
    %     \begin{tabular}{c}
    %       \footnotesize Operator \\
    %       \footnotesize commands \\
    % \end{tabular}};

    % \node [block, fill=green!30, above of=flying_to_first_position, shift = {(0.0, \vshift)}] (flying_back_to_start) {
    %     \begin{tabular}{c}
    %       \footnotesize Flying back \\
    %       \footnotesize to start \\
    % \end{tabular}};

    % \node [block, fill=orange!30, right of=flying_back_to_start, shift = {(\hshift, 0.0)}] (flying_to_landing_spot) {
    %     \begin{tabular}{c}
    %       \footnotesize Flying to \\
    %       \footnotesize landing spot \\
    % \end{tabular}};

    % \node [block, fill=orange!30, below of=flying_to_landing_spot, shift = {(0.0, -\vshift)}] (landing) {
    %     \begin{tabular}{c}
    %       \footnotesize Landing \\
    %       % \footnotesize to start \\
    % \end{tabular}};

    % \node [block, fill=red!30, below of= landing, shift = {(0.0, -\vshift)}] (finished) {
    %     \begin{tabular}{c}
    %       \footnotesize Finished \\
    %       % \footnotesize to start \\
    % \end{tabular}};

  %%%}

  %%%{ lines

  % misc
  
  \draw [->, color=color_red, ultra thick] (branch_solution.north) -- (update_threshold.south); % align
  \draw [->, color=color_red, ultra thick] (check_completeness.west) -- (update_threshold.east); % align
  \draw [->, color=color_red, ultra thick] (check_collisions.west) -- (branch_solution.east); % align
  \draw [->, color=color_green, ultra thick] (check_completeness.south) -- (check_collisions.north); % align
  \draw [->, color=color_green, ultra thick] (branch_solution.south) -- (result.north); % align
  \draw [->, ultra thick] (set_initial.north) -- (solve_assignment.south); % align
  \draw [->, ultra thick] (update_threshold.west) -- (solve_assignment.east); % align
  \draw [->, ultra thick] (solve_assignment.north) |- ($(solve_assignment.north) + (0.0, \varrowbend)$) -| (check_completeness.north); % align
  \draw [->, ultra thick, color=color_green] (check_collisions.south) -- ($(check_collisions.south) + (0.0, -\vshift-0.07)$); % align

  % \draw [->] (waiting_for_takeoff.south) -- node[left, shift={(0.2, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize takeoff \\
  %       \footnotesize approved \\
  % \end{tabular}} (ready_for_takeoff.north); % align

  % \draw [->] (ready_for_takeoff.east) -- node[ below, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize safety\\
  %       \footnotesize timeout\\
  %       \footnotesize elapsed
  % \end{tabular}} (performing_takeoff.west); % align

  % \draw [->] (performing_takeoff.east) -- node[ below, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize takeoff\\
  %       \footnotesize finished
  %       % \footnotesize elapsed
  % \end{tabular}} (flying_through_gate.west); % align

  % \draw [->] ($(flying_through_gate.north) + (\harrowshift, 0.0)$) -- node[ right, shift={(-0.2, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize first\\
  %       \footnotesize position\\
  %       \footnotesize specified\\
  %       % \footnotesize elapsed
  % \end{tabular}} ($(flying_to_first_position.south) + (\harrowshift, 0.0)$); % align

  % \draw [->] ($(flying_through_gate.north) + (-\harrowshift, 0.0)$) |- ($(flying_through_gate.north) + (-0.7, \varrowbend)$) -| node[below, shift={(1.85, 0.39)}] {\begin{tabular}{c}
  %       \footnotesize immediate
  %       \footnotesize exploration \\
  %       \footnotesize required
  % \end{tabular}} (exploration.south); % align

  % \draw [->] ($(flying_to_first_position.west) - (0.0, 0.1)$) -- node[ below, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize position\\
  %       \footnotesize reached
  %       % \footnotesize elapsed
  % \end{tabular}} ($(exploration.east) - (0.0, 0.1)$); % align

  % \draw [->] ($(exploration.north) - (2*\harrowshift, 0.0)$) -- node[ right, shift={(-0.2, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize operator\\
  %       \footnotesize command\\
  %       \footnotesize received\\
  %       % \footnotesize elapsed
  % \end{tabular}} ($(operator_commands.south) - (2*\harrowshift, 0.0)$); % align

  % \draw [->] ($(operator_commands.south) + (2*\harrowshift, 0.0)$) -- node[ right, shift={(-0.2, -0.00)}] {} ($(exploration.north) + (2*\harrowshift, 0.0)$); % align

  % \draw [->] ($(exploration.east) + (0.0, 0.1)$) -| ($(exploration.east) + (0.3, 0.5)$) |- ($(flying_back_to_start.south) - (\harrowshift, 0.6)$) -| node[ right, shift={(-1.8, -0.04)}] {\begin{tabular}{c}
  %       \footnotesize return\\
  %       \footnotesize required
  %       % \footnotesize elapsed
  % \end{tabular}} ($(flying_back_to_start.south) + (-\harrowshift, 0.0)$); % align

  % \draw [->] (operator_commands.east) -- node[above, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize return\\
  %       \footnotesize required
  %       % \footnotesize elapsed
  % \end{tabular}} (flying_back_to_start.west); % align

  % \draw [->] ($(flying_to_first_position.north) + (\harrowshift, 0.0)$) -- node[right, shift={(-0.2, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize return\\
  %       \footnotesize required
  %       % \footnotesize elapsed
  % \end{tabular}} ($(flying_back_to_start.south) + (\harrowshift, 0.0)$); % align

  % \draw [->] ($(flying_back_to_start.east) + (0.0, \varrowshift)$) -- node[above, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize  safe to \\
  %       \footnotesize    land
  %       % \footnotesize elapsed
  % \end{tabular}} ($(flying_to_landing_spot.west) + (0.0, \varrowshift)$); % align

  % \draw [->] ($(flying_back_to_start.east) + (0.0, -\varrowshift)$) -| node[right, shift={(0, -0.90)}] {\begin{tabular}{c}
  %       \footnotesize  flight time \\
  %       \footnotesize    elapsed
  %       % \footnotesize elapsed
  % \end{tabular}} ($(landing.west) + (-0.6, 0.0)$) |- (landing.west) ; % align

  % \draw [->] (flying_to_landing_spot.south) -- node[right, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       % \footnotesize  fligh time \\
  %       % \footnotesize    elapsed
  %       % \footnotesize elapsed
  % \end{tabular}} (landing.north); % align

  % \draw [->] (landing.south) -- node[right, shift={(-0.2, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize  landed \\
  %       % \footnotesize elapsed
  % \end{tabular}} (finished.north); % align

  % \draw [->] (performing_takeoff.east) -- node[left, shift={(0, -0.00)}] {\begin{tabular}{c}
  %       \footnotesize safety\\
  %       \footnotesize timeout\\
  %       \footnotesize elapsed
  % \end{tabular}} (performing_takeoff.north); % align
  % \draw [->] ($(reporting_scheme.east) + (0.0, 0.0)$) -| node[above, shift={(-0.65, 0.36)}] {\begin{tabular}{c}
  %       \footnotesize reporting \\
  %       \footnotesize allowed
  %   \end{tabular}} ($(hyp_collector.east) + (\operatorswitchshift +0.2*\harrowbend+0.2, -0.2)$);

  % \draw [->] (filter_location.east) -- node[above, shift={(0, 0)}] {\footnotesize} (filter_successful.west);
  % \draw [->] (filter_successful.south) |- ($(filter_successful.south) + (0.0, -2.0*\varrowshift)$) -| node[above, shift={(0, 0)}] {\footnotesize} (filter_unsuccessful.north);
  % \draw [->] (filter_unsuccessful.east) -- node[above, shift={(0, 0)}] {\footnotesize} (filter_robot.west);

  % \draw [->] (filter_robot.east) -| node[above, shift={(-0.3, -0.07)}] {\footnotesize $\mathbf{H}_f$}($(perf_robot.west) + (-\harrowshift, 0.0)$) |-  (perf_robot.west);
  % \draw [->] (filter_robot.east) -| ($(perf_confidence.west) + (-\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (perf_confidence.west);
  % \draw [->] (filter_robot.east) -| ($(perf_n_detections.west) + (-\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (perf_n_detections.west);
  % \draw [->] (filter_robot.east) -| ($(perf_apriori.west) + (-\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (perf_apriori.west);

  % \draw [->] (perf_robot.east) -| ($(perf_robot.east) + (\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (arbiter.west);
  % \draw [->] (perf_confidence.east) -| ($(perf_confidence.east) + (\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (arbiter.west);
  % \draw [->] (perf_n_detections.east) -| ($(perf_n_detections.east) + (\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (arbiter.west);
  % \draw [->] (perf_apriori.east) -| ($(perf_apriori.east) + (\harrowshift, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} (arbiter.west);

  % \draw [->] (arbiter.south) -- node[right, shift={(0, 0)}] {\footnotesize $h^*$} (base_station.north);

  % \draw [->] (base_station.south) |- ($(base_station.south) + (0.0, -0.72)$) -| node[above, shift={(2.4, -0.08)}] {\footnotesize response on report \& mission status} (reporting_scheme.south);
  % \draw [->] (base_station.south) |- ($(base_station.south) + (0.0, -0.72)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(filter_robot.south) + (-1.3, -0.28)$);

  %%%}

\end{tikzpicture}


==> fig/catora/catora.tex <==
% \usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\pgfdeclarelayer{backbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{backbackground,background,main,foreground}

\definecolor{arrow_red}{HTML}{A30D00}
% \definecolor{arrow_red}{HTML}{F37878}
\definecolor{arrow_green}{rgb}{0, .522, .243}
% \definecolor{arrow_blue}{rgb}{0, 0, .9}

% \definecolor{arrow_red}{HTML}{FF3333}
\definecolor{arrow_blue}{HTML}{22559C}

\definecolor{color_grey}{HTML}{606060}
\definecolor{color_blue}{HTML}{22559C}
\definecolor{color_red}{HTML}{FF3333}
\definecolor{color_green}{HTML}{D9F8C4}

\pgfmathsetmacro{\vshift}{0.12em} % shift in vertical direction
\pgfmathsetmacro{\hshift}{0.35em} % shift in vertical direction
\pgfmathsetmacro{\hshifta}{0.33em} % shift in vertical direction
\pgfmathsetmacro{\hshiftb}{0.43em} % shift in vertical direction
\pgfmathsetmacro{\voffset}{0.09em} % shift in vertical direction
\pgfmathsetmacro{\hoffset}{0.00em} % shift in vertical direction
\pgfmathsetmacro{\folloffset}{0.325em} % shift in vertical direction
\pgfmathsetmacro{\folloffsetn}{0.12em} % shift in vertical direction
\pgfmathsetmacro{\operatoroffset}{0.055em} % shift in vertical direction
\pgfmathsetmacro{\postdeployoffset}{0.124em} % shift in vertical direction
\pgfmathsetmacro{\postdeployvoffset}{0.118em} % shift in vertical direction
\pgfmathsetmacro{\nthuavvoffset}{-0.1em} % shift in vertical direction
\pgfmathsetmacro{\predeployoffset}{-0.27em} % shift in vertical direction
\pgfmathsetmacro{\predeployvoffset}{-0.066em} % shift in vertical direction
\pgfmathsetmacro{\safetyoperatoroffset}{-0.258em} % shift in vertical direction
\pgfmathsetmacro{\legendoffset}{-0.08em} % shift in vertical direction
\pgfmathsetmacro{\sensorsshift}{0.43} % shift in vertical direction
\pgfmathsetmacro{\trackingshift}{-0.06} % shift in vertical direction
\pgfmathsetmacro{\harrowshift}{0.1} % shift in vertical direction
\pgfmathsetmacro{\harrowoffset}{0.12} % shift in vertical direction
\pgfmathsetmacro{\varrowoffset}{0.18} % shift in vertical direction
\pgfmathsetmacro{\varrowshift}{0.18} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftpredeploy}{1.69} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftpostdeploy}{1.4} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftoperator}{0.4} % shift in vertical direction
\pgfmathsetmacro{\operatorswitchshift}{0.5} % shift in vertical direction
\pgfmathsetmacro{\harrowbend}{0.1em} % horizontal shift of arrows
\pgfmathsetmacro{\safetyswitchshift}{0.092em} % horizontal shift of arrows
\pgfmathsetmacro{\harrowshiftscan}{0.14em} % horizontal shift of arrows
\pgfmathsetmacro{\predeployintershift}{0.52} % horizontal shift of arrows
\pgfmathsetmacro{\operatorintershift}{0.25} % horizontal shift of arrows
\pgfmathsetmacro{\postdeployintershift}{0.165} % horizontal shift of arrows
\pgfmathsetmacro{\representationshift}{0.04} % horizontal shift of arrows

% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\tikzstyle{block}=[draw, rounded corners, text centered, minimum height=2.0em, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{arrow}=[draw, ->, thick]
\def\nodedst{2.0cm}

\begin{tikzpicture}[auto, node distance=1.0cm, >=latex, font=\scriptsize]

  \renewcommand{\arraystretch}{0.6}

  %%%{ nodes

  % deployment phase - operator
  \begin{pgfonlayer}{foreground}

  % \node[anchor=south west,inner sep=0] (a) at (0,0) {
  %     \def\arraystretch{0}%
  %     \includegraphics[width=0.2\columnwidth]{fig/catora/init_configuration.png}%
  %   }; 

  % deployment phase - uav
    \node [block] (initconfiguration) {
      \includegraphics[width=0.21\columnwidth]{fig/catora/init_configuration.png}
    };
  
    \node [block, below of=initconfiguration, shift = {(-0.0, -\vshift)}] (goalconfiguration) {
        \includegraphics[width=0.21\columnwidth]{fig/catora/goal_configuration.png}
    };

    \node [block, right of=initconfiguration, shift = {(\hshift, -\voffset)}] (assignment) {
        \includegraphics[width=0.4\columnwidth]{fig/catora/assignment.png}
    };

    \node [block, right of=assignment, shift = {(\hshifta, -0.0)}] (trajectorygeneration) {
        \includegraphics[width=0.4\columnwidth]{fig/catora/minimum_time_trajectories.pdf}
    };

    \node [block, right of=trajectorygeneration, shift = {(\hshiftb, -0.0)}] (trajectories) {
        \includegraphics[width=0.4\columnwidth]{fig/catora/trajectories.png}
    };

    % operators
    % \node [block, below of=experts,  shift = {(0.0, -\vshift+\safetyoperatoroffset)}, text width=2.6cm, rounded corners, fill=color_grey!35, draw=black, densely dotted] (human_operators) {\footnotesize \textbf{Human supervisor}};

  \end{pgfonlayer}

  %%%}

  %%%{ lines

  \draw [arrow, ultra thick] ($(trajectorygeneration.east) + (0.2, -0.2)$) -- ($(trajectorygeneration.east) + (1.4, -0.2)$);
  \draw [arrow, ultra thick] ($(assignment.east) + (0.0, 0.0)$) -- ($(trajectorygeneration.west) + (-0.00, 0.0)$);
  \draw [arrow, ultra thick] ($(assignment.west) + (-1.35, -0.2)$) -- ($(assignment.west) + (-0.11, -0.2)$);
  % \draw [arrow, color=arrow_red] ($(operators_computer.west) + (0.0, -\varrowoffset)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(l_mission_control.west) + (-\harrowshiftoperator, \varrowoffset)$) |- ($(l_mission_control.west) + (0.0, \varrowoffset)$);

  %%%}

  %%{ backgrounds
   \begin{pgfonlayer}{background}
     \path (initconfiguration.west |- initconfiguration.north)+(-0.45,0.45) node (a) {};
     \path (goalconfiguration.south -| goalconfiguration.east)+(+0.45,-0.45) node (b) {};
     \path[fill=color_grey!35,rounded corners, draw=none, densely dotted]
     (a) rectangle (b);
   \end{pgfonlayer}
   \node [rectangle, above of=initconfiguration, node distance=1.7em, shift={(0.0, 0.65)}] (text_init) {\footnotesize \textbf{Initial configuration}};
   \node [rectangle, below of=goalconfiguration, node distance=1.7em, shift={(0.00, -0.65)}] (text_init) {\footnotesize \textbf{Goal configuration}};

  \begin{pgfonlayer}{background}
    \path (assignment.west |- assignment.north)+(-0.45,0.5) node (a) {};
    \path (trajectorygeneration.south -| trajectorygeneration.east)+(+0.45,-0.95) node (b) {};
    \path[fill=color_grey!35,rounded corners, draw=none, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=assignment, node distance=1.7em, shift={(0.0,-1.75)}] (text_assignment) {\footnotesize \textbf{\begin{tabular}{c}Minimum-maximum-length \\ robot-to-goal assignment with \\ collision avoidance guarantees \end{tabular}}};
  \node [rectangle, below of=trajectorygeneration, node distance=1.7em, shift={(0.0,-1.65)}] (text_trajectory_generation) {\footnotesize \textbf{\begin{tabular}{c} Minimum-time collision-free\\ trajectory generation \end{tabular}}};

    \node [rectangle, above of=trajectorygeneration, node distance=1.7em, shift={(-2.1,1.55)}] (text_catora) { \normalsize \textbf{\ac{catora}}};

  \begin{pgfonlayer}{background}
    \path (trajectories.west |- trajectories.north)+(-0.45,0.5) node (a) {};
    \path (trajectories.south -| trajectories.east)+(+0.45,-0.95) node (b) {};
    \path[fill=color_grey!35,rounded corners, draw=none, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=trajectories, node distance=1.7em, shift={(0.0,-1.75)}] (text_trajectories) {\footnotesize \textbf{\begin{tabular}{c} Set of collision-free trajectories \\ for time-optimal formation \\ reshaping \end{tabular}}};

    \node [rectangle, above of=trajectories, node distance=1.7em, shift={(-0.0,1.55)}] (text_result) { \normalsize \textbf{Result}};

  %%%}

\end{tikzpicture}




==> fig/graphs/collision_checking_computational_time.tex <==
\definecolor{color_blue}{rgb}{0.22, 0.2, 0.502}
\definecolor{color_red}{rgb}{0.737,0.165,0}
\definecolor{color_green}{rgb}{0, .522, .243}

  \begin{tikzpicture}[font=\normalsize]

    \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/collision_checking/collision_resolution_mine_with_exact.txt}{\tablea}
    % \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/collision_checking/total_time_mine_with_exact.txt}{\tablea}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/collision_checking/total_time_exact.txt}{\tableb}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/collision_checking/collision_resolution_exact.txt}{\tableb}
  % \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/collision_checking/mine_varying_density.txt}{\tablec}

    \begin{axis}[
      name=top,
      width=\columnwidth,
      height=0.50\columnwidth,
      grid=major,
      grid style={draw=gray!12,line width=.1pt},
      xlabel= N (-),
      ylabel= Comp. time (ms),
      ymode=log,
      xmin=2, xmax=178,
      max space between ticks=20,
      legend style={at={(0.996,0.98)}, legend columns = 3}
      ]

      \addplot[name path=M, smooth, color=color_red, line width=1.0pt, opacity=1.0] table[y=median, x=n_robots] {\tablea};
      \addplot[name path=Umax, smooth, color=color_red, line width=0.3pt, opacity=0.0, forget plot] table[y =max, x=n_robots] {\tablea};
      \addplot[name path=Dmin, smooth, color=color_red, line width=0.3pt, opacity=0.0, forget plot] table[y =min, x=n_robots] {\tablea};
      \addplot[name path=U, smooth, color=color_red, line width=0.3pt, opacity=0.0, forget plot] table[y =q95, x=n_robots] {\tablea};
      \addplot[name path=D, smooth, color=color_red, line width=0.3pt, opacity=0.0, forget plot] table[y =q05, x=n_robots] {\tablea};
      \addplot[color=color_red, opacity=0.2] fill between [of=Dmin and Umax];
      \addplot[color=color_red, opacity=0.3] fill between [of=D and U];

      % \addplot[name path=SH, smooth, color=color_red, line width=1.0pt, opacity=0.0, forget plot] table[y=q3, x=n_robots] {\tablea};
      % \addplot[name path=SL, smooth, color=color_red, line width=1.0pt, opacity=0.0, forget plot] table[y=q1, x=n_robots] {\tablea};
      % \addplot[smooth, color=color_red, line width=0.3pt, opacity=0.5] table[y =max, x=n_robots] {\tablea};
      % \addplot[smooth, color=color_red, line width=0.3pt, opacity=0.5] table[y expr={\thisrow{mean} - \thisrow{stddev}}, x=n_robots] {\tablea};
      % \addplot[smooth, color=color_red, line width=0.3pt, opacity=0.5] table[{\thisrow{mean} - \thisrow{stddev}}, x=n_robots] {\tablea};
      % \addplot[smooth, color=color_red, line width=0.3pt, opacity=0.5, forget plot] table[y=max, x=n_robots] {\tablea};

      % \addplot[color=color_red!30] fill between [of=SL and M, soft clip={domain=0:256}];
      % \addplot[color=color_red!30] fill between [of=M and SH, soft clip={domain=0:256}];

      \addplot[name path=Mb, smooth, color=color_blue, line width=1.0pt, opacity=0.5] table[y=median, x=n_robots] {\tableb};
      \addplot[name path=Ubmax, smooth, color=color_blue, line width=0.3pt, opacity=0.0, forget plot] table[y =max, x=n_robots] {\tableb};
      \addplot[name path=Dbmin, smooth, color=color_blue, line width=0.3pt, opacity=0.0, forget plot] table[y =min, x=n_robots] {\tableb};
      \addplot[name path=Ub, smooth, color=color_blue, line width=0.3pt, opacity=0.0, forget plot] table[y =q95, x=n_robots] {\tableb};
      \addplot[name path=Db, smooth, color=color_blue, line width=0.3pt, opacity=0.0, forget plot] table[y =q05, x=n_robots] {\tableb};
      \addplot[color=color_blue, opacity=0.2] fill between [of=Dbmin and Ubmax];
      \addplot[color=color_blue, opacity=0.3] fill between [of=Db and Ub];

      % \addlegendentry{data}
      % \addlegendentry{mean}
      % \addlegendentry{std.dev}

    \end{axis}

  \end{tikzpicture}


==> fig/graphs/formation_reshaping.tex <==
\definecolor{color_blue}{rgb}{0.22, 0.2, 0.502}
\definecolor{color_red}{rgb}{0.737,0.165,0}
\definecolor{color_green}{rgb}{0, .522, .243}

\begin{tikzpicture}[font=\normalsize]

    \begin{groupplot}[
      group style={
            % set how the plots should be organized
            group size=5 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            % set the `vertical sep' to zero
            vertical sep=4pt,
            horizontal sep=4pt,
            % yticklabel style={inner sep=0pt, align=right, xshift=-0.1cm},
      },
      name=top,
      width=0.27\textwidth,
      height=0.27\textwidth,
      grid=major,
      grid style={draw=gray!12,line width=1pt},
      % xlabel= x (m),
      % ylabel= y (m),
      xmin=-60.0,xmax=60.0,
      ymin=-60.0,ymax=60.0,
      axis equal image,
      yticklabels={,,},
      xticklabels={,,},
      xlabel shift=-5pt
      % legend style={at={(0.926,0.35)}, legend columns = 3}
      ]

      \nextgroupplot[
        % ylabel= mut. dist. (m),
        % ymin=2.2, ymax=5.2,
        % ylabel shift = 7.7 pt,
        % ytick={3.0,4.0,5.0},
        % yticklabels={3.0,4.0,5.0}
        ylabel= CAT-ORA,
        % xlabel= $T = 0 s$,
      ]

      % \addplot[smooth, color=black, line width=1.0pt, opacity=0.2] table[y=mutual_distance, x=ts_zero] {data/mutual_distances.txt};
      % \addplot[thick, color=blue, on layer=axis background]
      % graphics[xmin=-60,ymin=-60,xmax=60,ymax=60] {./fig/graphs/py_images/reshaping_lbap_5.png};
      % \draw (800,150) [scale bar];

% Adding a scale bar

      % \nextgroupplot[]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lbap_11.png};

      \nextgroupplot[]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lbap_17.png};

      \nextgroupplot[]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lbap_24.png};

      \nextgroupplot[]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lbap_30.png};

      \nextgroupplot[]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lbap_36.png};
      
      % begin lsap part
      \nextgroupplot[
        ylabel={LSAP, min. time},
        xlabel={$T = 11.0\,s$},
        ]

      % \addplot[thick, color=blue, on layer=axis background]
      % graphics[xmin=-60,ymin=-60,xmax=60,ymax=60] {./fig/graphs/py_images/reshaping_lsap_5.png};

      % \nextgroupplot[
      %   xlabel={$T = 10\,s$},
      %   ]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lsap_11.png};

      \nextgroupplot[
        xlabel={$T = 17.0\,s$},
        ]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lsap_17.png};

      \nextgroupplot[
        xlabel={$T = 23.8\,s$},
        ]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lsap_24.png};

      \nextgroupplot[
        xlabel={$T = 30.2\,s$},
        ]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lsap_30.png};

      \nextgroupplot[
        xlabel={$T = 36.6\,s$},
        ]
      \addplot[thick, color=blue, on layer=axis background]
      graphics[xmin=-80,ymin=-60,xmax=80,ymax=60] {./fig/graphs/py_images/reshaping_lsap_36.png};

    \end{groupplot}

  \end{tikzpicture}


==> fig/graphs/length_suboptimality.tex <==
\definecolor{color_blue}{rgb}{0.22, 0.2, 0.502}
\definecolor{color_red}{rgb}{0.737,0.165,0}
\definecolor{color_green}{rgb}{0, .522, .243}

  \begin{tikzpicture}[font=\normalsize]

    \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/suboptimality/length_suboptimality.txt}{\tablea}

  \begin{axis}[
    axis y line*=right,
    width=0.9\columnwidth,
    height=0.50\columnwidth,
    % grid=major,
    % grid style={draw=gray!12,line width=.1pt},
    % xlabel= N (-),
    % ylabel= Suboptimality (-),
    ytick={1.00, 1.05, 1.10, 1.15, 1.20},
    yticklabels={1.00, 1.05, 1.10, 1.15, 1.20},
    % ymode=log,
    xmin=5, xmax=178,
    y axis line style = {color_red},
    y tick label style= {color_red},
    y tick style= {color_red},
    ylabel style = {color_red},
    ymin=0.98, ymax=1.22,
    % max space between ticks=20,
  ]
      \addplot[name path=O, smooth, color=color_red, line width=1.0pt, opacity=1.0, mark options={color=color_red, scale=0.7}] table[y expr={\thisrow{max}}, x=n_robots] {\tablea};

    \end{axis}

    \begin{axis}[
      % name=top,
      width=0.9\columnwidth,
      height=0.50\columnwidth,
      grid=major,
      grid style={draw=gray!12,line width=.1pt},
      xlabel={Number of robots [-]},
      ylabel={Suboptimality [-]},
      % ymode=log,
      xmin=5, xmax=178,
      ytick={1.0, 1.005, 1.010, 1.015, 1.020},
      yticklabels={1.000, 1.005, 1.010, 1.015, 1.020},
      % yticklabels={1.000, 1.002, 1.004, 1.006, 1.008, 1.010, 1.012},
      % scaled x ticks = false,
      ymin=0.998, ymax=1.022,
      % max space between ticks=20,
      legend style={at={(0.950,0.98)}, legend columns = 4}
      ]

      \addplot[name path=M, smooth, color=black, line width=1.0pt, opacity=1.0, mark options={color=black, scale=0.5}] table[y expr={\thisrow{q95}}, x=n_robots] {\tablea};
      \addplot[name path=N, smooth, color=color_blue, line width=1.0pt, opacity=1.0, mark options={color=color_blue, scale=0.7}] table[y expr={\thisrow{q975}}, x=n_robots] {\tablea};
      %legend image for graph from previous axis 
      \addplot[smooth, color=color_red, line width=1.0pt, opacity=1.0, mark options={color=color_red, scale=0.7}] coordinates {(-10.0, 0) (-5.0, 0)};

      \addplot[name path=P, smooth, color=color_green, line width=1.0pt, opacity=1.0, mark options={color=green, scale=0.7}] table[y expr={\thisrow{mean}}, x=n_robots] {\tablea};

      \addplot[color=color_red, opacity=0.2] fill between [of=O and M];
      \addlegendentry{$Q_{0.95}$}
      \addlegendentry{$Q_{0.975}$}
      \addlegendentry{$Q_{1.0}$}
      \addlegendentry{$\mu$}
    \end{axis}

  \end{tikzpicture}


==> fig/graphs/lsap_vs_lbap_length.tex <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/length_boxplots/density_01/length_ratio_boxplot_data.txt}{\tablea}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/length_boxplots/density_001/length_ratio_boxplot_data.txt}{\tableb}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/length_boxplots/density_0001/length_ratio_boxplot_data.txt}{\tablec}
  % \pgfplotstabletranspose[colnames from=Team]\transposeddata{\datatable}

  \begin{axis}[
      boxplot/draw direction=y,
      % grid=major,
      % ylabel={D_{m,LBAP}\/D_{m,LSAP} (-)},
      ylabel={$D_{m,CAT-ORA}/D_{m,LSAP}$ [-]},
      height=5.3cm,
      width=\columnwidth,
      ymin=0.35,ymax=1.08,
      cycle list={{white!20!blue},{white!20!red},{white!40!black}},
      restrict y to domain=0.0:1.0,
      yticklabel style={inner sep=0pt, align=right, xshift=-0.1cm},
      boxplot={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/5 + floor(\plotnumofactualtype/3) + 1/5*fpumod(\plotnumofactualtype,3)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.15
      },
      % ... it also means that 1 unit in x controls the width:
      x=1.05cm,
      % ... and it means that we should describe intervals:
      xmin=-0.1,xmax=7.1,
      xtick={0,1,2,...,20},
      x tick label as interval,
      xlabel={Number of robots [-]},
      % xticklabels from table={\tablea}{name},
      xticklabels={%
        {4},%
        {8},%
        {16},%
        {32},%
        {64},%
        {128},%
        {256},%
        },
        x tick label style={
          text width=2.5cm,
          align=center
        },
        every axis plot/.append style={fill,fill opacity=0.4},
        legend style={at={(0.145,0.22)},anchor=north west, legend columns=-1},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
      ]

      \addplot table [y index = 0] {\tablea};
      \addplot table [y index = 0] {\tableb};
      \addplot table [y index = 0] {\tablec};

      \addplot table [y index = 1] {\tablea};
      \addplot table [y index = 1] {\tableb};
      \addplot table [y index = 1] {\tablec};

      \addplot table [y index = 2] {\tablea};
      \addplot table [y index = 2] {\tableb};
      \addplot table [y index = 2] {\tablec};

      % \addplot+[boxplot={draw position=3.25}] table [y index = 3] {\tablea};
      \addplot table [y index = 3] {\tablea};
      \addplot table [y index = 3] {\tableb};
      \addplot table [y index = 3] {\tablec};

      \addplot table [y index = 4] {\tablea};
      \addplot table [y index = 4] {\tableb};
      \addplot table [y index = 4] {\tablec};

      \addplot table [y index = 5] {\tablea};
      \addplot table [y index = 5] {\tableb};
      \addplot table [y index = 5] {\tablec};

      % \addplot+[boxplot={draw position=6.25}] table [y index = 6] {\tablea};
      \addplot table [y index = 6] {\tablea};
      \addplot table [y index = 6] {\tableb};
      \addplot table [y index = 6] {\tablec};

      % \setcounter{iloop}{0}
      % \foreach \Color/\Text in {red/density,black/density}
      % {\edef\temp{\noexpand\addlegendimage{boxplot legend=\Color}
      % \noexpand\addlegendentry[\Color]{\Text}}
      % \temp}
      \legend{$d_r=0.1$, $d_r=0.01$, $d_r=0.001$}
      % \addlegendentry{density = 0.01}

      %%------------------------------%

          % \addplot
      % table[row sep=\\,y index=0] {
          % data\\
          % 1.405\\
          % 1.188\\
          % 4.330\\
          % 3.665\\
          % 1.439\\
      % };

      % \addplot
      % table[row sep=\\,y index=0] {
          % data\\
          % 2.937\\
          % 1.320\\
          % 1.357\\
          % 1.852\\
          % 1.215\\
      % };
      %----------------------%


    \end{axis}
  \end{tikzpicture}


==> fig/graphs/lsap_vs_lbap_time.tex <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/time_boxplots/density_0001/time_lsap_boxplot_data.txt}{\tablea}
  \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/time_boxplots/density_0001/time_lbap_boxplot_data.txt}{\tableb}
  % \pgfplotstableread[col sep=comma]{./fig/graphs/tikz_data/time_boxplots/density_0001/time_ratio_boxplot_data.txt}{\tablec}
  % \pgfplotstabletranspose[colnames from=Team]\transposeddata{\datatable}

  \begin{axis}[
      boxplot/draw direction=y,
      % grid=major,
      % ylabel={D_{m,LBAP}\/D_{m,LSAP} (-)},
      ylabel={Computational time [ms]},
      height=5cm,
      width=\columnwidth,
      % ymin=0.45,ymax=1.08,
      cycle list={{blue},{red}},
      % restrict y to domain=0.0:1.0,
      ymode=log,
      max space between ticks=20,
      yticklabel style={inner sep=0pt, align=right, xshift=-0.1cm},
      boxplot={
        %
        % Idea:
        %  place the
        %  group 1 at 0.3333 and 0.6666
        %  group 2 at 1.3333 and 1.6666
        %  group 3 at 2.3333 and 2.6666
        %  ...
        % in a formular:
        draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
        %
        % that means the box extend must be at most 0.33333 :
        box extend=0.25
      },
      % ... it also means that 1 unit in x controls the width:
      x=1.03cm,
      % ... and it means that we should describe intervals:
      xmin=-0.1,xmax=7.1,
      ymin=0.005,ymax=2000,
      xtick={0,1,2,...,20},
      x tick label as interval,
      xlabel={Number of robots [-]},
      % xticklabels from table={\tablea}{name},
      xticklabels={%
        {4},%
        {8},%
        {16},%
        {32},%
        {64},%
        {128},%
        {256},%
        },
        x tick label style={
          text width=2.5cm,
          align=center
        },
        every axis plot/.append style={fill,fill opacity=0.4},
        legend style={at={(0.525,0.24)},anchor=north west, legend columns=-1},
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
      ]

      \addplot table [y index = 0] {\tablea};
      \addplot table [y index = 0] {\tableb};
      % \addplot table [y index = 0] {\tablec};

      \addplot table [y index = 1] {\tablea};
      \addplot table [y index = 1] {\tableb};
      % \addplot table [y index = 1] {\tablec};

      \addplot table [y index = 2] {\tablea};
      \addplot table [y index = 2] {\tableb};
      % \addplot table [y index = 2] {\tablec};

      % \addplot+[boxplot={draw position=3.25}] table [y index = 3] {\tablea};
      \addplot table [y index = 3] {\tablea};
      \addplot table [y index = 3] {\tableb};
      % \addplot table [y index = 3] {\tablec};

      \addplot table [y index = 4] {\tablea};
      \addplot table [y index = 4] {\tableb};
      % \addplot table [y index = 4] {\tablec};

      \addplot table [y index = 5] {\tablea};
      \addplot table [y index = 5] {\tableb};
      % \addplot table [y index = 5] {\tablec};

      \addplot+[boxplot={draw position=6.25}] table [y index = 6] {\tablea};
      % \addplot table [y index = 6] {\tablea};
      \addplot table [y index = 6] {\tableb};
      % \addplot table [y index = 6] {\tablec};

      % \setcounter{iloop}{0}
      % \foreach \Color/\Text in {red/density,black/density}
      % {\edef\temp{\noexpand\addlegendimage{boxplot legend=\Color}
      % \noexpand\addlegendentry[\Color]{\Text}}
      % \temp}
      \legend{LSAP, CAT-ORA}
      % \addlegendentry{density = 0.01}

      %%------------------------------%

          % \addplot
      % table[row sep=\\,y index=0] {
          % data\\
          % 1.405\\
          % 1.188\\
          % 4.330\\
          % 3.665\\
          % 1.439\\
      % };

      % \addplot
      % table[row sep=\\,y index=0] {
          % data\\
          % 2.937\\
          % 1.320\\
          % 1.357\\
          % 1.852\\
          % 1.215\\
      % };
      %----------------------%


    \end{axis}
  \end{tikzpicture}


==> fig/graphs/minimum_time_trajectories.tex <==

\begin{tikzpicture}[font=\normalsize]

  \pgfplotsset{compat=newest, 
    emphasize/.code args={#1:#2with#3}{
      \pgfplotsextra{
              \draw[color=#3, fill=#3] ({axis cs:#1,0.00} |- {axis description cs:0,0.006}) 
              rectangle ({axis cs:#2,0} |- {axis description cs:0,0.994});
      }
    }
  }

  \def\A{1.0}
  \def\ta{2.0}
  \def\tc{4.0}
  \def\td{6.0}
  \def\V{\A*\ta}
  \def\D{\A*\ta*\ta+\A*\ta*(\tc-\ta)}
  \def\Am{\A*0.5}
  \def\Vm{\Am*\ta}

  %%{ BACKGROUND EMPHASIZE
  
    \begin{groupplot}[
      group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=5pt,
      },
      name=top,
      width=1.00\columnwidth,
      height=0.35\columnwidth,
      xmin=0.0, xmax=1.0,
      scaled x ticks = false,
      xtick=\empty,
      axis line style=transparent,
      ytick=\empty,
      xmin=0.0, xmax=\tc+\ta,
      ymin=-0.3, ymax=6.0,
      ]
  
      \nextgroupplot[
        height=0.35\columnwidth,
        % ylabel= $v$ $\left(\text{m.s}^\text{-1}\right)$,
      ]
  
  \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=0.0:\ta with color_green!10][domain=0:\ta]{\A*x};
  \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=\ta:\tc with color_blue!0][domain=\ta:\tc]{\A*\ta};
  \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=\tc:\td with color_red!10][domain=\tc:\td]{\A*\ta-\A*(x-\tc)};
  
  
    \nextgroupplot[
      % ylabel= d (m),
      ymin=-0.3, ymax=10.0,
    ]
  
    \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=0.0:\ta with color_green!10][domain=0:\ta]{0.5*\A*x^2};
      \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=\tc:\td with color_red!10][domain=\tc:\td]{0.5*\A*\ta^2+\V*(\tc-\ta) + \V*(x-\tc) - 0.5*\A*(x-\tc)^2};
  
    \nextgroupplot[
      % ylabel= d (m),
      ymin=-0.3, ymax=10.0,
    ]
  
    \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=0.0:\ta with color_green!10][domain=0:\ta]{0.5*\A*x^2};
      \addplot[draw=color_red, line width=1.5pt][domain=\ta:\tc]{0.5*\A*\ta^2+\V*(x-\ta)};
      \addplot[draw=color_red, line width=1.5pt, opacity=0.0, emphasize=\tc:\td with color_red!10][domain=\tc:\td]{0.5*\A*\ta^2+\V*(\tc-\ta) + \V*(x-\tc) - 0.5*\A*(x-\tc)^2};
  
    \end{groupplot}
  
  %%}

    %%{ POSITION AND VELOCITY PLOTS
    
      \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=5pt,
        },
        name=top,
        width=1.00\columnwidth,
        height=0.35\columnwidth,
        grid=major,
        grid style={draw=black!12,line width=.1pt},
        xlabel={Time [s]},
        xtick={0, 2.0, 4.0, 6.0},
        xticklabels={0, $t_1$, $t_2$, $t_3$},
        scaled x ticks = false,
        xmin=0.0, xmax=\tc+\ta,
        ymin=-0.3, ymax=3.0,
        ]
    
        %% | ---------------------- ACCELERATION ---------------------- |
        \nextgroupplot[scaled y ticks=false,
          ylabel={$a$ $\left[\text{m.s}^\text{-2}\right]$},
          ymin=-1.1, ymax=1.1,
          ytick={-1.0, -0.5, 0, 0.5, 1.0},
          yticklabels={-$A_M$, -$A_i$, 0, $A_i$, $A_M$},
          ylabel shift = -3.7 pt,
        ]
      
        \addplot[draw=color_red, line width=1.5pt][domain=0:\ta]{\A};
        \addplot[draw=color_red, line width=1.5pt][domain=\ta:\tc]{0.0};
        \addplot[draw=color_red, line width=1.5pt][domain=\tc:\td]{-\A};
      
        \addplot[draw=color_blue, line width=1.5pt][domain=0:\ta]{\Am};
        \addplot[draw=color_blue, line width=1.5pt, dash pattern = on 8pt off 4pt][domain=\ta:\tc]{0.0};
        \addplot[draw=color_blue, line width=1.5pt][domain=\tc:\td]{-\Am};

      %% | ------------------------ VELOCITY ------------------------ |
        \nextgroupplot[
          ylabel={$v$ $\left[\text{m.s}^\text{-1}\right]$},
          ymin=-0.2, ymax=2.2,
          ytick={0, 1.0, 2.0},
          yticklabels={0, $V_i$, $V_M$},
          ylabel shift = 0.6 pt,
        ]
    
        \addplot[draw=color_red, line width=1.5pt][domain=0:\ta]{\A*x};
        \addplot[draw=color_red, line width=1.5pt][domain=\ta:\tc]{\A*\ta};
        \addplot[draw=color_red, line width=1.5pt][domain=\tc:\td]{\A*\ta-\A*(x-\tc)};
        
        \addplot[draw=color_blue, line width=1.5pt][domain=0:\ta]{\Am*x};
        \addplot[draw=color_blue, line width=1.5pt][domain=\ta:\tc]{\Am*\ta};
        \addplot[draw=color_blue, line width=1.5pt][domain=\tc:\td]{\Am*\ta-\Am*(x-\tc)};
    
        %% | ------------------------ POSITION ------------------------ |
        \nextgroupplot[
          ylabel={$p$ [m]},
          ymin=-0.3, ymax=10.0,
          grid style={draw=black!12,line width=.1pt},
          ytick={0, 4.0, 8.0},
          yticklabels={0, $D_i$, $D_M$},
        ]
      
        \addplot[draw=color_red, line width=1.5pt][domain=0:\ta]{0.5*\A*x^2};
          \addplot[draw=color_red, line width=1.5pt][domain=\ta:\tc]{0.5*\A*\ta^2+\V*(x-\ta)};
          \addplot[draw=color_red, line width=1.5pt][domain=\tc:\td]{0.5*\A*\ta^2+\V*(\tc-\ta) + \V*(x-\tc) - 0.5*\A*(x-\tc)^2};
      
        \addplot[draw=color_blue, line width=1.5pt][domain=0:\ta]{0.5*\Am*x^2};
          \addplot[draw=color_blue, line width=1.5pt][domain=\ta:\tc]{0.5*\Am*\ta^2+\Vm*(x-\ta)};
          \addplot[draw=color_blue, line width=1.5pt][domain=\tc:\td]{0.5*\Am*\ta^2+\Vm*(\tc-\ta) + \Vm*(x-\tc) - 0.5*\Am*(x-\tc)^2};
    
      \end{groupplot}
    
    %%}

  \end{tikzpicture}


==> fig/trapezoids/isosceles_trapezoid.tex <==
\begin{tikzpicture}[my angle/.style={font=\normalsize, draw, thick, angle eccentricity=1.42, angle radius=5mm}, line cap=round]
  \coordinate (si) at (0,0);
  \coordinate (gj) at (6.0, 0);
  \coordinate (gi) at ($(gj) + (110:2.2)$);
  \coordinate (sj) at (70:2.2);
  \coordinate (p1) at ($(si)!0.5!(gi)$);
  \coordinate (p2) at ($(sj)!0.5!(gj)$);
  % \coordinate (A+B) at ($(A)+(B)$);

  % \centerarc[black!30,thick, dashed](gj)(65:275:1.20)
  % \draw[dashed, thick, mypurple!80, opacity=0.7] (sj) -- (gj) node[midway,above] {$Md$};
  \draw[dashed, thick, black, opacity=0.7] (si) -- (gj) node[midway,above] {};
  \draw[dashed, thick, black, opacity=0.7] (sj) -- (gi) node[midway,above] {};
  \draw[dashed, thick, mygreen, opacity=0.7] (p1) -- (p2) node[midway,above] {};

  \pic [my angle, angle radius=10mm, "$\theta$"] {angle=gj--si--gi};
  \pic [my angle, "$\rho$"] {angle=si--sj--gi};
  % \pic [my angle, angle radius=12mm, "$\pi-\rho$"] {angle=gj--si--sj};
  % \pic [my angle, "$\gamma$"] {angle=gi--gj--si};

  \draw[myblue,fill=myblue] (si) circle (.3ex) node[midway,below, shift={(0.0, 0.0)}] {$\mathbf{s}_i\equiv A$};
  \draw[myblue,fill=myblue] (sj) circle (.3ex) node[midway,above, shift={(0.75, 2.14)}] {$\mathbf{s}_j \equiv D$};
  \draw[myred,fill=myred] (gi) circle (.3ex) node[midway,above, shift={(5.25, 2.1)}] {$\mathbf{g}_i \equiv C$};
  \draw[myred,fill=myred] (gj) circle (.3ex) node[midway,above, shift={(6.0, -0.6)}] {$\mathbf{g}_j \equiv B$};

  
  \draw[vector,arrow,mypurple] (sj) -- (gj) node[midway,above, shift={(-0.33, 0.2)}] {$E$};
  \draw[vector,arrow,mypurple] (si) -- (gi) node[midway,below] {};
  \draw[vector,arrow,myblue] (sj) -- (si) node[midway,above left] {$\mathbf{s}_{ji}$};
  \draw[vector,arrow,myred] (gj) -- (gi) node[midway,above right] {$\mathbf{g}_{ji}$};
  % \draw[vector,arrow,mypurple] (O) -- (A+B) node[above right=-3] {$\vb{a}+\vb{b}$};

  \draw[mygreen,fill=mygreen] (p1) circle (.3ex) node[midway,below, shift={(3.0, 1.1)}] {$d_{ij,min}$};
  \draw[mygreen,fill=mygreen] (p2) circle (.3ex) node[midway,above, shift={(0.0, -0.0)}] {};
  
  % \draw[vector,thin arrow,myblue!40] (A) -- (A+B) node[midway,below right=-2] {$\vb{b}$};
\end{tikzpicture}


==> fig/trapezoids/trapezoid_general_case.tex <==
\begin{tikzpicture}[line cap=round]
  \coordinate (si) at (0,0);
  \coordinate (gj) at ( 10:4.1);
  \coordinate (sj) at ( 80:1.4);
  \coordinate (gi) at ( 25:3.3);
  % \coordinate (A+B) at ($(A)+(B)$);

  \draw[ultra thick, dashed, mypurple!40] (sj) -- (gj) node[midway,above] {$Md$};
  \draw[ultra thick, dashed, mypurple!40] (si) -- (gj) node[midway,below] {$d$};

  \draw[myblue,fill=myblue] (si) circle (.3ex) node[midway,below] {$\mathbf{s}_j$};
  \draw[myblue,fill=myblue] (sj) circle (.3ex) node[midway,above, shift={(-0.1, 1.3)}] {$\mathbf{s}_i$};
  \draw[myred,fill=myred] (gi) circle (.3ex) node[midway,above, shift={(3.2, 1.5)}] {$\mathbf{g}_j$};
  \draw[myred,fill=myred] (gj) circle (.3ex) node[midway,above, shift={(4.2, 0.1)}] {$\mathbf{g}_i$};

  
  \draw[vector,arrow,myblue] (sj) -- (si) node[midway,above left] {$\mathbf{s}_{ij}$};
  \draw[vector,arrow,myred] (gj) -- (gi) node[midway,above right] {$\mathbf{g}_{ij}$};
  % \draw[vector,arrow,mypurple] (O) -- (A+B) node[above right=-3] {$\vb{a}+\vb{b}$};

  % \draw[vector,thin arrow,myblue!40] (A) -- (A+B) node[midway,below right=-2] {$\vb{b}$};
\end{tikzpicture}


==> fig/trapezoids/trapezoid_general_case_with_angles.tex <==
\begin{tikzpicture}[my angle/.style={font=\normalsize, draw, thick, angle eccentricity=1.48, angle radius=5mm}, line cap=round]
  \coordinate (si) at (0,0);
  \coordinate (gj) at (10:4.1);
  \coordinate (sj) at (80:1.4);
  \coordinate (gi) at (27:4.0);
  % \coordinate (A+B) at ($(A)+(B)$);

  \centerarc[black!30,thick, dashed](gj)(65:275:1.20)
  \draw[dashed, thick, mypurple!80, opacity=0.7] (sj) -- (gj) node[midway,above] {$Md$};

  \pic [my angle, "$\beta$"] {angle=gj--si--sj};
  \pic [my angle, "$\gamma$"] {angle=gi--gj--si};

  \draw[myblue,fill=myblue] (si) circle (.3ex) node[midway,below] {$\mathbf{s}_j$};
  \draw[myblue,fill=myblue] (sj) circle (.3ex) node[midway,above, shift={(-0.1, 1.3)}] {$\mathbf{s}_i$};
  \draw[myred,fill=myred] (gi) circle (.3ex) node[midway,above, shift={(3.4, 1.9)}] {$\mathbf{g}_j$};
  \draw[myred,fill=myred] (gj) circle (.3ex) node[midway,above, shift={(4.2, 0.1)}] {$\mathbf{g}_i$};

  
  \draw[vector,arrow,myred] (si) -- (gj) node[midway,below] {$d$};
  \draw[vector,arrow,myblue] (sj) -- (si) node[midway,above left] {$\mathbf{s}_{ij}$};
  \draw[vector,arrow,myred] (gj) -- (gi) node[midway,above right] {$\mathbf{g}_{ij}$};
  % \draw[vector,arrow,mypurple] (O) -- (A+B) node[above right=-3] {$\vb{a}+\vb{b}$};

  
  % \draw[vector,thin arrow,myblue!40] (A) -- (A+B) node[midway,below right=-2] {$\vb{b}$};
\end{tikzpicture}

